High Performance Solutions for Big-data GWAS

In order to associate complex traits with genetic polymorphisms, genome-wide association studies process huge datasets involving tens of thousands of individuals genotyped for millions of polymorphisms. When handling these datasets, which exceed the main memory of contemporary computers, one faces two distinct challenges: 1) Millions of polymorphisms and thousands of phenotypes come at the cost of hundreds of gigabytes of data, which can only be kept in secondary storage; 2) the relatedness of the test population is represented by a relationship matrix, which, for large populations, can only fit in the combined main memory of a distributed architecture. In this paper, by using distributed resources such as Cloud or clusters, we address both challenges: The genotype and phenotype data is streamed from secondary storage using a double buffer- ing technique, while the relationship matrix is kept across the main memory of a distributed memory system. With the help of these solutions, we develop separate algorithms for studies involving only one or a multitude of traits. We show that these algorithms sustain high-performance and allow the analysis of enormous datasets.

==> figures/1dm.tex <==
\begin{figure}[t]
    \centering
    \tikzset{external/export=true}

    \begin{tikzpicture}
        \begin{loglogaxis}[
            xlabel={$m$},
            ytick={60, 600, 3600, 21600, 86400},
            minor ytick={
                120, 180, 240, 300, 360, 420, 480, 540,
                1200, 1800, 2400, 3000,
                7200, 10800, 14400, 18000,
                43200, 64800,
                172800
            },
            yticklabels={1 min, 10 min, 1 hour, 6 hours, 1 day},
            ymin={},
            xmin={},
            legend pos=north west,
            every axis plot/.append style={
                very thick
            },
        ]
            \draw[plot1, thick, dotted] (axis cs:13858,  1) -- ++(0, 7) node[anchor=south, black] {16 GB};
            \draw[plot2, thick, dotted] (axis cs:37715,  1) -- ++(0, 8) node[anchor=south, black] {32 GB};
            \draw[plot3, thick, dotted] (axis cs:85430,  1) -- ++(0, 9) node[anchor=south, black] {64 GB};
            \draw[plot4, thick, dotted] (axis cs:180860, 1) -- ++(0, 10) node[anchor=south, black] {128 GB};
            \addplot[plot1] file {figures/data/1d/m/1.dat};
            \addlegendentry{8 cores}
            \addplot[plot2] file {figures/data/1d/m/2.dat};
            \addlegendentry{16 cores}
            \addplot[plot3] file {figures/data/1d/m/4.dat};
            \addlegendentry{32 cores}
            \addplot[plot4] file {figures/data/1d/m/8.dat};
            \addlegendentry{64 cores}
        \end{loglogaxis}
    \end{tikzpicture}

    \caption[Performance of \distooc ($m$)]{
        Performance of the single-trait solver \distooc as a function of $m$.
        $n = 30{,}000$, $p = 4$, and $m$ ranges from $10^3$ to $10^7$.
        The vertical lines indicate the limits for in-core versions of the
        parallel algorithm imposed by the combined RAM sizes.
    }
    
    \label{fig:dist:m}
    \tikzset{external/export=false}
\end{figure}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../main"
%%% End: 


==> figures/1dn.tex <==
\begin{figure}[t]
    \centering
    \tikzset{external/export=true}

    \begin{tikzpicture}
        \begin{axis}[
            width=.95\textwidth,
            xlabel={$n$},
            ylabel={time [hours]},
            ymax=10,
            xmax=120000,
            legend pos=north west,
            every axis plot/.append style={
                very thick
            },
            xtick={0,20000,40000,60000,80000,100000,120000},
            xticklabels={$0$,$20{,}000$,$40{,}000$,$60{,}000$,$80{,}000$,$100{,}000$,$120{,}000$},
        ]
            \draw[plot1, thick, dotted] (axis cs:46340,  0) -- ++(axis cs:0, 1.1) node[anchor=south, black] {16 GB};
            \draw[plot2, thick, dotted] (axis cs:65536,  0) -- ++(axis cs:0, 2.7) node[anchor=south, black] {32 GB};
            \draw[plot3, thick, dotted] (axis cs:92681,  0) -- ++(axis cs:0, 4.9) node[anchor=south, black] {64 GB};

            \addplot[plot1] file {figures/data/1d/n/1.dat};
            \addlegendentry{8 cores}
            \addplot[plot2] file {figures/data/1d/n/2.dat};
            \addlegendentry{16 cores}
            \addplot[plot3] file {figures/data/1d/n/4.dat};
            \addlegendentry{32 cores}
            \addplot[plot4] file {figures/data/1d/n/8.dat};
            \addlegendentry{64 cores}
        \end{axis}
    \end{tikzpicture}

    \caption[Performance of \distooc ($n$)]{
        Performance of the single-trait solver \distooc as a function of $n$.  
        $p = 4$, $m = 10{,}000$, and $n$ ranges from $5{,}000$ to $120{,}000$.
        The vertical lines indicate the limits imposed by the combined RAM
        sizes.
    }
    \label{fig:dist:n}
    \tikzset{external/export=false}
\end{figure}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../main"
%%% End: 


==> figures/1dooc.tex <==
\begin{figure}[t]
    \centering
    \tikzset{external/export=true}

    \begin{tikzpicture}
        \begin{loglogaxis}[
            ymin={},
            ymax=10800,
            xmin={},
            xlabel={$m$},
            legend pos=north west,
            ytick={1, 10, 60, 600, 3600},
            yticklabels={1 sec, 10 secs, 1 min, 10 mins, 1 hour},
            minor ytick={
                2, 3, 4, 5, 6, 7, 8, 9,
                20, 30, 40, 50,
                120, 180, 240, 300, 360, 420, 480, 540,
                1200, 1800, 2400, 3000,
                7200, 10800
            },
        ]
            \draw[plot1, thick, dotted] (axis cs:200000, 0) -- (axis cs:200000, 400) node[anchor=south, black] {32 GB};
            \addplot[plot1, mark=square*] table[x index=0, y index=1] {figures/data/ooc/hp-gwas_12th.dat};
            \addlegendentry{\smpic}
            \addplot[plot3, mark=*] table[x index=0, y index = 1] {figures/data/ooc/ooc-hp-gwas_12th.dat};
            \addlegendentry{\smpooc}
        \end{loglogaxis}
    \end{tikzpicture}

    \caption[Performance of \smpic and \smpooc ($m$)]{
        Performance of single-trait solvers \smpic and \smpooc as a function of $m$.
        $n = 10{,}000$, $p = 4$, and $m$ ranges from $10^3$ to $10^7$.
        The vertical line indicates the limit for the in-core solver \smpic
        imposed by the RAM size.
    }
    \label{fig:1dooc}
    \tikzset{external/export=false}
\end{figure}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../main"
%%% End: 


==> figures/1dvs.tex <==
\begin{figure}[t]
    \centering
    \tikzset{external/export=true}

    \begin{tikzpicture}
        \begin{loglogaxis}[
            ymin={},
            xmin={},
            xmax=7e7,
            xlabel={$m$},
            legend pos=south east,
            xtick={1e6,1e7,3.6e7},
            xticklabels={$10^6$,$10^7$,$3.6 \cdot 10^7$},
            ytick={60,3600,86400,604800},
            yticklabels={1 min, 1 hour, 1 day, 1 week},
        ]
            \addplot[plot1, mark=triangle*] table[x index=0, y index=3] {figures/data/ooc/others.dat}
                node[black,anchor=west] {$\times 56.8$};
            \addlegendentry{\sc GenABEL}
            \addplot[plot2, mark=square*] table[x index=0, y index=2] {figures/data/ooc/others.dat}
                node[black,anchor=west] {$\times 6.3$};
            \addlegendentry{\sc FaST-LMM}
            \addplot[plot3, mark=*] table[x index=0, y index=1] {figures/data/ooc/others.dat}
                node[black,anchor=west] {$\times 1$};
            \addlegendentry{\smpooc}
        \end{loglogaxis}
    \end{tikzpicture}

    \caption[Performance of \smpooc, {\sc GenABEL}, and {\sc FaST-LMM}]{
        Performance of the single-trait solver \smpooc compared to {\sc GenABEL} and {\sc FaST-LMM}.
        $n = 10{,}000$, $p = 4$, and $m$ ranges from $10^6$ to $3.6 \cdot 10^7$.
    }
    \label{fig:1dothers}
    \tikzset{external/export=false}
\end{figure}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../main"
%%% End: 


==> figures/2dmt.tex <==
\begin{figure}[!t]
    \flushright
    \tikzset{external/export=true}

    \begin{tikzpicture}
        \begin{loglogaxis}[
            ymin={},
            xmin={},
            ytick={3600, 21600, 86400},
            minor ytick={
                7200, 10800, 14400, 18000,
                43200, 64800,
                172800
            },
            yticklabels={1 hour, 6 hours, 1 day},
            ymin=1800,
            ymax=259200,
            legend pos=north west,
            every axis plot/.append style={
                very thick
            },
        ]
            \draw[plot1, thick, dotted] (axis cs:6473,   1) -- ++(0, 10) node[anchor=south, black] {16 GB};
            \draw[plot2, thick, dotted] (axis cs:27948,  1) -- ++(0, 10.6) node[anchor=south, black] {32 GB};
            \draw[plot3, thick, dotted] (axis cs:70898,  1) -- ++(0, 11.2) node[anchor=south, black] {64 GB};
            \draw[plot4, thick, dotted] (axis cs:156797, 1) -- ++(0, 12) node[anchor=south, black] {128 GB};

            \addlegendimage{plot1, only marks}
            \addlegendentry{\ 8 cores}
            \addlegendimage{plot2, only marks}
            \addlegendentry{\ 16 cores}
            \addlegendimage{plot3, only marks}
            \addlegendentry{\ 32 cores}
            \addlegendimage{plot4, only marks}
            \addlegendentry{\ 64 cores}

            \addplot[plot1] file {figures/data/2d/m/1.dat};
            \addplot[plot2] file {figures/data/2d/m/2.dat};
            \addplot[plot3] file {figures/data/2d/m/4.dat};
            \addplot[plot4] file {figures/data/2d/m/8.dat};

            \addplot[dashed, plot1] file {figures/data/2d/t/1.dat};
            \addplot[dashed, plot2] file {figures/data/2d/t/2.dat};
            \addplot[dashed, plot3] file {figures/data/2d/t/4.dat};
            \addplot[dashed, plot4] file {figures/data/2d/t/8.dat};
            \coordinate (xlabel) at (xticklabel cs:.5,.5);
        \end{loglogaxis}
        \tikzset{external/export=false}
        \node[anchor=north] at (xlabel) {
            $m$ (\tikz[baseline=-.5ex] \draw[thick] (0, 0) -- (.5cm, 0);)
            /
            $t$ (\tikz[baseline=-.5ex] \draw[thick, dashed] (0, 0) -- (.5cm, 0);)
        };
    \end{tikzpicture}

    \caption[Performance of \mtdistooc ($m$ and  $t$)]{
        Performance of the multi-trait solver \mtdistooc as a function of $m$
        and $t$.
        $n = 30{,}000$, $p = 4$, and, while either $m$ or $t$ is fixed at $10{,}000$,
        the other ranges from $1{,}000$ to $200{,}000$.  
        The vertical lines indicate the limits for in-core versions of the
        parallel algorithm imposed by the combined RAM sizes.
    }
    
    \label{fig:2d.mt}
\end{figure}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../main"
%%% End: 


==> figures/2dn.tex <==
\begin{figure}[t]
    \centering
    \tikzset{external/export=true}

    \begin{tikzpicture}
        \begin{axis}[
            xlabel={$n$},
            ylabel={time [hours]},
            ymax=15,
            %xmax=8e4,
            legend pos=north west,
            every axis plot/.append style={
                very thick
            },
            xtick={0,20000,40000,60000,80000,100000},
            xticklabels={$0$,$20{,}000$,$40{,}000$,$60{,}000$,$80{,}000$,$100{,}000$},
        ]
            \draw[plot1, thick, dotted] (axis cs:32767, 0) -- ++(axis cs:0, 6.6) node[anchor=south, black] {16 GB};
            \draw[plot2, thick, dotted] (axis cs:46340, 0) -- ++(axis cs:0, 7.3) node[anchor=south, black] {32 GB};
            \draw[plot3, thick, dotted] (axis cs:65535, 0) -- ++(axis cs:0, 11.3) node[anchor=south, black] {64 GB};
            %\draw[plot3, thick, dotted] (axis cs:92679, 0) -- ++(axis cs:0, 13.6) node[anchor=south, black] {128 GB};

            \addplot[plot1] file {figures/data/2d/n/1.dat};
            \addlegendentry{8 cores}
            \addplot[plot2] file {figures/data/2d/n/2.dat};
            \addlegendentry{16 cores}
            \addplot[plot3] file {figures/data/2d/n/4.dat};
            \addlegendentry{32 cores}
            \addplot[plot4] file {figures/data/2d/n/8.dat};
            \addlegendentry{64 cores}
        \end{axis}
    \end{tikzpicture}

    \caption[Performance of \mtdistooc ($n$)]{
        Performance of the multi-trait solver \mtdistooc as a function of $n$.
        $p = 4$, $m = t = 10{,}000$, and $n$ ranges from $5{,}000$ to $85{,}000$.  
        The vertical lines indicate the limits imposed by the combined RAM
        sizes.
    }
    \label{fig:2d.n}
    \tikzset{external/export=false}
\end{figure}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../main"
%%% End: 


==> figures/2dvs1d.tex <==
\begin{figure}[t]
    \flushright
    \tikzset{external/export=true}

    \begin{tikzpicture}
        \begin{axis}[
            xlabel={$t$},
            ylabel={time [hours]},
            ymax=5,
            legend pos=north west,
            every axis plot/.append style={
                very thick
            },
        ]

            \addlegendimage{plot1, only marks}
            \addlegendentry{\ 8 cores}
            \addlegendimage{plot2, only marks}
            \addlegendentry{\ 16 cores}
            \addlegendimage{plot3, only marks}
            \addlegendentry{\ 32 cores}
            \addlegendimage{plot4, only marks}
            \addlegendentry{\ 64 cores}

            \addplot[plot1] file {figures/data/2d/tsmall/1.dat};
            \addplot[plot2] file {figures/data/2d/tsmall/2.dat};
            \addplot[plot3] file {figures/data/2d/tsmall/4.dat};
            \addplot[plot4] file {figures/data/2d/tsmall/8.dat};

            \addplot[plot1, dashed, domain=1:100] {384.646 / 60 / 60 * x};
            \addplot[plot2, dashed, domain=1:100] {210.140 / 60 / 60 * x};
            \addplot[plot3, dashed, domain=1:100] {126.855 / 60 / 60 * x};
            \addplot[plot4, dashed, domain=1:100] {86.1381 / 60 / 60 * x};
        \end{axis}
    \end{tikzpicture}

    \tikzset{external/export=false}
    \caption[Performance of \mtdistooc vs \distooc ($t$)]{
        Performance of the multi-trait solver \mtdistooc
        (\tikz[baseline=-.5ex] \draw[thick] (0, 0) -- (.5, 0);)
        compared to $t$ runs of single-trait solver \distooc
        (\tikz[baseline=-.5ex] \draw[thick, dashed] (0, 0) -- (.5, 0);)
        as a function of $t$.
        $n = 30{,}000$, $p = 4$, $m = 10{,}000$, and $t$ ranges from $1$ to
        $100$.  
  }
    
    \label{fig:2dvs1d}
\end{figure}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../main"
%%% End: 


==> figures/elem1D.tex <==
\begin{figure}[t]
    \centering
    \tikzset{external/export=true}

    \begin{tikzpicture}
        \node[matrix, plot1, label={[inner sep=0]above:$p_0$:}] (p0) {
            \node {$a_{11}$}; & \node {$a_{17}$}; \\
            \node {$a_{21}$}; & \node {$a_{27}$}; \\
            \node {$a_{31}$}; & \node {$a_{37}$}; \\
            \node {$a_{41}$}; & \node {$a_{47}$}; \\
        };
        \path (p0.east) ++(.25, 0) node[matrix, plot3, anchor=west, label={[inner sep=0]above:$p_2$:}] (p1) {
            \node {$a_{12}$}; & \node {$a_{18}$}; \\
            \node {$a_{22}$}; & \node {$a_{28}$}; \\
            \node {$a_{32}$}; & \node {$a_{38}$}; \\
            \node {$a_{42}$}; & \node {$a_{48}$}; \\
        };
        \path (p1.east) ++(.25, 0) node[matrix, plot5, anchor=west, label={[inner sep=0]above:$p_4$:}] (p2) {
            \node {$a_{13}$}; \\
            \node {$a_{23}$}; \\
            \node {$a_{33}$}; \\
            \node {$a_{43}$}; \\
        };
        \path (p2.east) ++(.25, 0) node[matrix, plot2, anchor=west, label={[inner sep=0]above:$p_1$:}] (p3) {
            \node {$a_{14}$}; \\
            \node {$a_{24}$}; \\
            \node {$a_{34}$}; \\
            \node {$a_{44}$}; \\
        };
        \path (p3.east) ++(.25, 0) node[matrix, plot4, anchor=west, label={[inner sep=0]above:$p_3$:}] (p4) {
            \node {$a_{15}$}; \\
            \node {$a_{25}$}; \\
            \node {$a_{35}$}; \\
            \node {$a_{45}$}; \\
        };
        \path (p4.east) ++(.25, 0) node[matrix, plot6, anchor=west, label={[inner sep=0]above:$p_5$:}] (p5) {
            \node {$a_{16}$}; \\
            \node {$a_{26}$}; \\
            \node {$a_{36}$}; \\
            \node {$a_{46}$}; \\
        };

        \path (p0.north) -- (p5.north) coordinate[midway] (m);
        \path (m) ++(0, .66) node[matrix, anchor=south, label={above:distributed matrix:}] (dist) {
            \node[plot1] {$a_{11}$}; & \node[plot3] {$a_{12}$}; & \node[plot5] {$a_{13}$}; & \node[plot2] {$a_{14}$}; & \node[plot4] {$a_{15}$}; & \node[plot6] {$a_{16}$}; & \node[plot1] {$a_{17}$}; & \node[plot3] {$a_{18}$}; \\
            \node[plot1] {$a_{21}$}; & \node[plot3] {$a_{22}$}; & \node[plot5] {$a_{23}$}; & \node[plot2] {$a_{24}$}; & \node[plot4] {$a_{25}$}; & \node[plot6] {$a_{26}$}; & \node[plot1] {$a_{27}$}; & \node[plot3] {$a_{28}$}; \\
            \node[plot1] {$a_{31}$}; & \node[plot3] {$a_{32}$}; & \node[plot5] {$a_{33}$}; & \node[plot2] {$a_{34}$}; & \node[plot4] {$a_{35}$}; & \node[plot6] {$a_{36}$}; & \node[plot1] {$a_{37}$}; & \node[plot3] {$a_{38}$}; \\
            \node[plot1] {$a_{41}$}; & \node[plot3] {$a_{42}$}; & \node[plot5] {$a_{43}$}; & \node[plot2] {$a_{44}$}; & \node[plot4] {$a_{45}$}; & \node[plot6] {$a_{46}$}; & \node[plot1] {$a_{47}$}; & \node[plot3] {$a_{48}$}; \\
        }; 

        \path (m) ++(0, .5) node (ld) {local data:};

        \makeatletter
        \newcommand{\vast}{\bBigg@{4}}
        \makeatother

        \node[inner sep=0] at (dist.west) {$\vast($};
        \node[inner sep=0] at (dist.east) {$\vast)$};

        \foreach \i in {0,...,5} {
            \node[inner sep=0] at (p\i.west) {$\vast($};
            \node[inner sep=0] at (p\i.east) {$\vast)$};
        }
    \end{tikzpicture}
    
    \caption{
        1D matrix distribution on a $1 \times 6$ process grid.
    }
    \label{fig:elem1D}
    \tikzset{external/export=false}
\end{figure}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../main"
%%% End: 


==> figures/elem2D.tex <==
\begin{figure}[t]
    \centering
    \tikzset{external/export=true}

    \begin{tikzpicture}
        \node[matrix, plot1, label={[inner sep=0]above:$p_0$:}] (p0) {
            \node {$a_{11}$}; & \node {$a_{14}$}; \\
            \node {$a_{31}$}; & \node {$a_{34}$}; \\
        };
        \path (p0.south) ++(0, -.2) node[matrix, plot2, anchor=north, label={[inner sep=0]above:$p_1$:}] (p1) {
            \node {$a_{21}$}; & \node {$a_{24}$}; \\
            \node {$a_{41}$}; & \node {$a_{44}$}; \\
        };
        \path (p0.east) ++(.25, 0) node[matrix, plot3, anchor=west, label={[inner sep=0]above:$p_2$:}] (p2) {
            \node {$a_{12}$}; & \node {$a_{15}$}; \\
            \node {$a_{32}$}; & \node {$a_{35}$}; \\
        };
        \path (p1.east) ++(.25, 0) node[matrix, plot4, anchor=west, label={[inner sep=0]above:$p_3$:}] (p3) {
            \node {$a_{22}$}; & \node {$a_{25}$}; \\
            \node {$a_{42}$}; & \node {$a_{45}$}; \\
        };
        \path (p2.east) ++(.25, 0) node[matrix, plot5, anchor=west, label={[inner sep=0]above:$p_4$:}] (p4) {
            \node {$a_{13}$}; \\
            \node {$a_{33}$}; \\
        };
        \path (p3.east) ++(.25, 0) node[matrix, plot6, anchor=west, label={[inner sep=0]above:$p_5$:}] (p5) {
            \node {$a_{23}$}; \\
            \node {$a_{43}$}; \\
        };

        \path (p0.west) -- (p1.west) coordinate[pos=.5] (m);
        \path (m) ++(-.75, 0) node[matrix, anchor=east] (dist) {
            \node[plot1] {$a_{11}$}; & \node[plot3] {$a_{12}$}; & \node[plot5] {$a_{13}$}; & \node[plot1] {$a_{14}$}; & \node[plot3] {$a_{15}$}; \\
            \node[plot2] {$a_{21}$}; & \node[plot4] {$a_{22}$}; & \node[plot6] {$a_{23}$}; & \node[plot2] {$a_{24}$}; & \node[plot4] {$a_{25}$}; \\
            \node[plot1] {$a_{31}$}; & \node[plot3] {$a_{32}$}; & \node[plot5] {$a_{33}$}; & \node[plot1] {$a_{34}$}; & \node[plot3] {$a_{35}$}; \\
            \node[plot2] {$a_{41}$}; & \node[plot4] {$a_{42}$}; & \node[plot6] {$a_{43}$}; & \node[plot2] {$a_{44}$}; & \node[plot4] {$a_{45}$}; \\
        }; 

        \path (p0.north) -- (p4.north) coordinate[pos=.5] (m);
        \path (m) ++(0, .5) node (ld) {local data:};
        \node at (dist |- ld) {distributed matrix:};

        \makeatletter
        \newcommand{\vast}{\bBigg@{4}}
        \makeatother

        \node[inner sep=0] at (dist.west) {$\vast($};
        \node[inner sep=0] at (dist.east) {$\vast)$};

        \foreach \i in {0,...,5} {
            \node[inner sep=0] at (p\i.west) {$\bigg($};
            \node[inner sep=0] at (p\i.east) {$\bigg)$};
        }
    \end{tikzpicture}
    
    \caption{
        Default 2D matrix distribution on a $2 \times 3$ process grid.
    }
    \label{fig:elem2D}
    \tikzset{external/export=false}
\end{figure}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../main"
%%% End: 

